Supersymmetric Standard Model from the Heterotic String (II)

We desribe in detail a Z_6 orbifold compactification of the heterotic E_8 x E_8 string which leads to the (supersymmetric) standard model gauge group and matter content. The quarks and leptons appear as three 16-plets of SO(10), two of which are localized at fixed points with local SO(10) symmetry. The model has supersymmetric vacua without exotics at low energies and is consistent with gauge coupling unification. Supersymmetry can be broken via gaugino condensation in the hidden sector. The model has large vacuum degeneracy. Certain vacua with approximate B-L symmetry have attractive phenomenological features. The top quark Yukawa coupling arises from gauge interactions and is of the order of the gauge couplings. The other Yukawa couplings are suppressed by powers of standard model singlet fields, similarly to the Froggatt-Nielsen mechanism.

==> (inline-0) <==
\begin{longtable}{|c|c|l|l|}
\hline
 $k$ & $n_3$ & $n_2=0$ & $n_2=1$\\
\hline
\endhead
\hline
\endfoot
\hline
\caption{Local GUT groups and representations. Non--Abelian singlets and \U1
factors are omitted. The brackets $[\dots]$ indicate subgroups of the second
\E8. For different $k$, $n_3$ and $n_2$ the groups are in general embedded
differently into \E8. The local GUTs can be inferred from  the tables of
Ref.~\cite{Katsuki:1989qz}.
}
\label{tab:LocalGUTs}
\endlastfoot
 $1$ & $0$ & 
 $\SO{10}\times\SO{4}\times \left[\SO{14}\right]$
 & 
 $\SO{8}\times\SU{4} \times \left[\SU{7}\right]$\\
 & & 
 $\left(\boldsymbol{16},\boldsymbol{1},\boldsymbol{1};\boldsymbol{1}\right)
 \oplus
 2\times\left(\boldsymbol{1},\boldsymbol{2},\boldsymbol{1};\boldsymbol{1}\right)
 \oplus
 \left(\boldsymbol{1},\boldsymbol{1},\boldsymbol{2};\boldsymbol{1}\right)$
 & 
 $ \left(\boldsymbol{1},\boldsymbol{4};\boldsymbol{1}\right)$\\
\hline
 $1$ & $1$ &
 $\SO{12} \times \left[\SO{8}\times\SU{4}\right]$ &
 $\SO{8}\times\SU{4} \times \left[\SU{7}\right]$\\
 & & 
 $\left(\boldsymbol{1};\overline{\boldsymbol{8}},\boldsymbol{1}\right)
 \oplus
 \left(\boldsymbol{1};\boldsymbol{1},\overline{\boldsymbol{4}}\right)$ 
 &
 $\left(\boldsymbol{1},\boldsymbol{4};\boldsymbol{1}\right)$\\ 
\hline
 $1$ & $2$ &
 $\SU{7} \times \left[\SO{8}\times\SU{4}\right]$
 &
 $\SO{8}\times\SU{4} \times \left[\SO{10}\times\SO4\right]$\\
 & & 
 $\left(\boldsymbol{1};\boldsymbol{1},\overline{\boldsymbol{4}}\right)$ &
 $\left(\boldsymbol{1},\overline{\boldsymbol{4}};\boldsymbol{1},\boldsymbol{1},\boldsymbol{2}\right)$\\
\hline
\hline
 $2$ & $0$ & \multicolumn{2}{|c|}{$\SO{14} \times \left[\SO{14}\right]$}\\
 & & \multicolumn{2}{|c|}{$\left(\boldsymbol{14};\boldsymbol{1}\right)\oplus
  \left(\boldsymbol{1};\boldsymbol{14}\right)$}\\
\hline
 $2$ & $1$ & \multicolumn{2}{|c|}{$\SO{14} \times \left[\SO{14}\right]$}\\
 & & \multicolumn{2}{|c|}{$\left(\boldsymbol{14};\boldsymbol{1}\right)\oplus
  \left(\boldsymbol{1};\boldsymbol{14}\right)$}\\
\hline
 $2$ & $2$ & \multicolumn{2}{|c|}{$\SO{14} \times \left[\SO{14}\right]$}\\
 & & \multicolumn{2}{|c|}{$\left(\boldsymbol{14};\boldsymbol{1}\right)\oplus
  \left(\boldsymbol{1};\boldsymbol{14}\right)$}\\
\hline
\hline
 $3$ & $0\dots2$ & 
 $\E7\times\SU{2}\times \left[\SO{16}\right]$
 & 
 $\SO{16}\times \left[\E7\times\SU{2}\right]$\\
 & & 
 $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{16}\right)$
 &
 $\left(\boldsymbol{16};\boldsymbol{1},\boldsymbol{2}\right)$\\
\hline
\hline
 $4$ & $0$ & \multicolumn{2}{|c|}{$\SO{14} \times \left[\SO{14}\right]$}\\
 & & \multicolumn{2}{|c|}{$\left(\boldsymbol{14};\boldsymbol{1}\right)\oplus
  \left(\boldsymbol{1};\boldsymbol{14}\right)$}\\
\hline
 $4$ & $1$ & \multicolumn{2}{|c|}{$\SO{14} \times \left[\SO{14}\right]$}\\
 & & \multicolumn{2}{|c|}{$\left(\boldsymbol{14};\boldsymbol{1}\right)\oplus
  \left(\boldsymbol{1};\boldsymbol{14}\right)$}\\
\hline
 $4$ & $2$ & \multicolumn{2}{|c|}{$\SO{14} \times \left[\SO{14}\right]$}\\
 & & \multicolumn{2}{|c|}{$\left(\boldsymbol{14};\boldsymbol{1}\right)\oplus
  \left(\boldsymbol{1};\boldsymbol{14}\right)$}\\
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|ccc|l|c|c|c|c|c|c|c|c|c|}
\hline
 & $k$ & $n_3$ & $n_2$ & $n_2'$ & $q_\gamma$ & 
 	$R_1$ & $R_2$ & $R_3$ & $\text{irrep}$ 
	& $q_Y$ & $q_2$ & $q_3$ & $q_4$ & $q_5$ & $q_6$ & $q_7$ & $q_8$ & $q_9$\\
\hline
\endhead
\hline
\endfoot
\hline
\caption{All SM non-singlet representations in terms of \emph{left-chiral}
states. The \U1 charges refer to the basis of generators
\eqref{eq:U1generatorsSaturdayAfternoon}. The $H$--momenta $R_i$ are listed for
the bosonic components.
}
\label{tab:LongTableNonSingletsSaturdayAfternoonModel}
\endlastfoot
 $\bar e_{1}$ & $0$ & $*$ & $*$ & $*$ & $0$ & $-1$ & $0$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $1$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $0$ & $0$ & $0$ & $0$\\
 $\bar u_{1}$ & $0$ & $*$ & $*$ & $*$ & $0$ & $-1$ & $0$ & $0$ & $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{2}{3}$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $0$ & $0$ & $0$ & $0$\\
\hline
 $q_{1}$ & $0$ & $*$ & $*$ & $*$ & $0$ & $0$ & $-1$ & $0$ & $\left(\boldsymbol{3},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{6}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $0$ & $0$ & $0$ & $0$\\
\hline
 $\ell_{1}$ & $0$ & $*$ & $*$ & $*$ & $0$ & $0$ & $0$ & $-1$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $1$ & $0$ & $0$ & $-1$ & $0$ & $0$ & $0$ & $0$\\
 $\bar \ell_{1}$ & $0$ & $*$ & $*$ & $*$ & $0$ & $0$ & $0$ & $-1$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
\hline
\hline
 $\bar e_{2}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\
 $\ell_{2}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $0$ & $0$ & $-\frac{1}{6}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\
 $\bar u_{2}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{2}{3}$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\
 $\bar d_{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{3}$ & $0$ & $0$ & $-\frac{1}{6}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\
 $q_{2}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{3},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{6}$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\
\hline
 $\bar e_{3}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\
 $\ell_{3}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $0$ & $0$ & $-\frac{1}{6}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\
 $\bar u_{3}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{2}{3}$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\
 $\bar d_{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{3}$ & $0$ & $0$ & $-\frac{1}{6}$ & $\frac{3}{2}$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\
 $q_{3}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{3},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{6}$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\
\hline
 $s^-_{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $-1$ & $-\frac{5}{12}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
 $s^+_{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $1$ & $-\frac{5}{12}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
 $m_{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $-\frac{1}{2}$ & $-\frac{1}{6}$ & $0$ & $-\frac{5}{12}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
\hline
 $s^-_{2}$ & $1$ & $0$ & $1$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $-1$ & $-\frac{5}{12}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
 $s^+_{2}$ & $1$ & $0$ & $1$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $1$ & $-\frac{5}{12}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
 $m_{2}$ & $1$ & $0$ & $1$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $-\frac{1}{2}$ & $-\frac{1}{6}$ & $0$ & $-\frac{5}{12}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
\hline
 $s^-_{3}$ & $1$ & $1$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $\frac{2}{3}$ & $\frac{1}{12}$ & $\frac{1}{6}$ & $\frac{7}{12}$ & $1$\\
 $s^+_{3}$ & $1$ & $1$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $0$ & $-\frac{2}{3}$ & $\frac{1}{6}$ & $\frac{1}{12}$ & $\frac{1}{6}$ & $\frac{7}{12}$ & $1$\\
 $m_{3}$ & $1$ & $1$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{6}$ & $0$ & $\frac{1}{3}$ & $-\frac{5}{6}$ & $\frac{1}{12}$ & $\frac{1}{6}$ & $\frac{7}{12}$ & $1$\\
\hline
 $s^-_{4}$ & $1$ & $1$ & $1$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $\frac{2}{3}$ & $\frac{1}{12}$ & $\frac{1}{6}$ & $\frac{7}{12}$ & $1$\\
 $s^+_{4}$ & $1$ & $1$ & $1$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $0$ & $-\frac{2}{3}$ & $\frac{1}{6}$ & $\frac{1}{12}$ & $\frac{1}{6}$ & $\frac{7}{12}$ & $1$\\
 $m_{4}$ & $1$ & $1$ & $1$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{6}$ & $0$ & $\frac{1}{3}$ & $-\frac{5}{6}$ & $\frac{1}{12}$ & $\frac{1}{6}$ & $\frac{7}{12}$ & $1$\\
\hline
 $s^-_{5}$ & $1$ & $2$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{6}$ & $-\frac{5}{12}$ & $-\frac{1}{6}$ & $\frac{5}{12}$ & $-1$\\
 $s^-_{6}$ & $1$ & $2$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{6}$ & $\frac{1}{12}$ & $\frac{5}{6}$ & $-\frac{1}{12}$ & $1$\\
 $s^+_{5}$ & $1$ & $2$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{2}{3}$ & $-\frac{5}{12}$ & $-\frac{1}{6}$ & $\frac{5}{12}$ & $-1$\\
 $s^+_{6}$ & $1$ & $2$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{2}{3}$ & $\frac{1}{12}$ & $\frac{5}{6}$ & $-\frac{1}{12}$ & $1$\\
 $m_{5}$ & $1$ & $2$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $0$ & $\frac{1}{3}$ & $\frac{5}{6}$ & $-\frac{5}{12}$ & $-\frac{1}{6}$ & $\frac{5}{12}$ & $-1$\\
 $m_{6}$ & $1$ & $2$ & $1$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $0$ & $\frac{1}{3}$ & $\frac{5}{6}$ & $\frac{1}{12}$ & $\frac{5}{6}$ & $-\frac{1}{12}$ & $1$\\
\hline
 $s^-_{7}$ & $1$ & $2$ & $1$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{6}$ & $-\frac{5}{12}$ & $-\frac{1}{6}$ & $\frac{5}{12}$ & $-1$\\
 $s^-_{8}$ & $1$ & $2$ & $1$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{6}$ & $\frac{1}{12}$ & $\frac{5}{6}$ & $-\frac{1}{12}$ & $1$\\
 $s^+_{7}$ & $1$ & $2$ & $1$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{2}{3}$ & $-\frac{5}{12}$ & $-\frac{1}{6}$ & $\frac{5}{12}$ & $-1$\\
 $s^+_{8}$ & $1$ & $2$ & $1$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{2}{3}$ & $\frac{1}{12}$ & $\frac{5}{6}$ & $-\frac{1}{12}$ & $1$\\
 $m_{7}$ & $1$ & $2$ & $1$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $0$ & $\frac{1}{3}$ & $\frac{5}{6}$ & $-\frac{5}{12}$ & $-\frac{1}{6}$ & $\frac{5}{12}$ & $-1$\\
 $m_{8}$ & $1$ & $2$ & $1$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $0$ & $\frac{1}{3}$ & $\frac{5}{6}$ & $\frac{1}{12}$ & $\frac{5}{6}$ & $-\frac{1}{12}$ & $1$\\
\hline
\hline
 $\bar d_{3}$ & $2$ & $0$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{3}$ & $0$ & $0$ & $-\frac{1}{3}$ & $-1$ & $\frac{2}{3}$ & $0$ & $0$ & $0$\\
 $d_{1}$ & $2$ & $0$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{3}$ & $0$ & $0$ & $-\frac{1}{3}$ & $1$ & $\frac{2}{3}$ & $0$ & $0$ & $0$\\
\hline
 $\ell_{4}$ & $2$ & $1$ & $*$ & $*$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $\frac{1}{2}$ & $\frac{1}{6}$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\
 $\bar \ell_{2}$ & $2$ & $1$ & $*$ & $*$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\
 $\ell_{5}$ & $2$ & $1$ & $*$ & $*$ & $1$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $\frac{1}{2}$ & $\frac{1}{6}$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\
 $\bar \ell_{3}$ & $2$ & $1$ & $*$ & $*$ & $1$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\
\hline
 $\bar d_{4}$ & $2$ & $2$ & $*$ & $*$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{3}$ & $\frac{2}{3}$ & $-\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\
 $\bar d_{5}$ & $2$ & $2$ & $*$ & $*$ & $1$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{3}$ & $\frac{2}{3}$ & $-\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\
 $\bar \ell_{4}$ & $2$ & $2$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $\frac{1}{2}$ & $\frac{1}{6}$ & $\frac{1}{6}$ & $-\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\
\hline
\hline
 $s^-_{9}$ & $3$ & $*$ & $1$ & $0$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $-1$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
 $s^+_{9}$ & $3$ & $*$ & $1$ & $0$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $1$ & $-\frac{1}{4}$ & $-\frac{1}{2}$ & $\frac{1}{4}$ & $1$\\
 $s^-_{10}$ & $3$ & $*$ & $1$ & $0$ & $0$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $0$ & $0$ & $\frac{3}{2}$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
 $s^+_{10}$ & $3$ & $*$ & $1$ & $0$ & $0$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $1$ & $-\frac{1}{4}$ & $-\frac{1}{2}$ & $\frac{1}{4}$ & $1$\\
 $s^-_{11}$ & $3$ & $*$ & $1$ & $0$ & $1$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $0$ & $0$ & $\frac{3}{2}$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
 $s^+_{11}$ & $3$ & $*$ & $1$ & $0$ & $1$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $1$ & $-\frac{1}{4}$ & $-\frac{1}{2}$ & $\frac{1}{4}$ & $1$\\
 $s^-_{12}$ & $3$ & $*$ & $1$ & $0$ & $\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $-1$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
 $s^+_{12}$ & $3$ & $*$ & $1$ & $0$ & $\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $0$ & $0$ & $-\frac{3}{2}$ & $-\frac{1}{4}$ & $-\frac{1}{2}$ & $\frac{1}{4}$ & $1$\\
\hline
 $s^-_{13}$ & $3$ & $*$ & $1$ & $1$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $-1$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
 $s^+_{13}$ & $3$ & $*$ & $1$ & $1$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $1$ & $-\frac{1}{4}$ & $-\frac{1}{2}$ & $\frac{1}{4}$ & $1$\\
 $s^-_{14}$ & $3$ & $*$ & $1$ & $1$ & $0$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $0$ & $0$ & $\frac{3}{2}$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
 $s^+_{14}$ & $3$ & $*$ & $1$ & $1$ & $0$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $1$ & $-\frac{1}{4}$ & $-\frac{1}{2}$ & $\frac{1}{4}$ & $1$\\
 $s^-_{15}$ & $3$ & $*$ & $1$ & $1$ & $1$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $0$ & $0$ & $\frac{3}{2}$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
 $s^+_{15}$ & $3$ & $*$ & $1$ & $1$ & $1$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $1$ & $-\frac{1}{4}$ & $-\frac{1}{2}$ & $\frac{1}{4}$ & $1$\\
 $s^-_{16}$ & $3$ & $*$ & $1$ & $1$ & $\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $-1$ & $\frac{1}{4}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $-1$\\
 $s^+_{16}$ & $3$ & $*$ & $1$ & $1$ & $\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $0$ & $0$ & $-\frac{3}{2}$ & $-\frac{1}{4}$ & $-\frac{1}{2}$ & $\frac{1}{4}$ & $1$\\
\hline
\hline
 $\bar d_{6}$ & $4$ & $0$ & $*$ & $*$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{3}$ & $0$ & $0$ & $\frac{1}{3}$ & $-1$ & $-\frac{2}{3}$ & $0$ & $0$ & $0$\\
 $d_{2}$ & $4$ & $0$ & $*$ & $*$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{3}$ & $0$ & $0$ & $\frac{1}{3}$ & $1$ & $-\frac{2}{3}$ & $0$ & $0$ & $0$\\
 $\bar d_{7}$ & $4$ & $0$ & $*$ & $*$ & $1$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{3}$ & $0$ & $0$ & $\frac{1}{3}$ & $-1$ & $-\frac{2}{3}$ & $0$ & $0$ & $0$\\
 $d_{3}$ & $4$ & $0$ & $*$ & $*$ & $1$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{3}$ & $0$ & $0$ & $\frac{1}{3}$ & $1$ & $-\frac{2}{3}$ & $0$ & $0$ & $0$\\
\hline
 $\ell_{6}$ & $4$ & $1$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\
 $\bar \ell_{5}$ & $4$ & $1$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $-\frac{1}{6}$ & $\frac{1}{6}$ & $\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\
\hline
 $\ell_{7}$ & $4$ & $2$ & $*$ & $*$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $-\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{1}{6}$ & $\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\
 $\ell_{8}$ & $4$ & $2$ & $*$ & $*$ & $1$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $-\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{1}{6}$ & $\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\
 $d_{4}$ & $4$ & $2$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $-\frac{1}{3}$ & $-\frac{1}{3}$ & $0$ & $\frac{1}{3}$ & $-\frac{2}{3}$ & $\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\
\end{longtable}

\begin{longtable}{|c|c|c|c|c|c|ccc|l|c|c|c|c|c|c|c|c|c|}
\hline
 & $k$ & $n_3$ & $n_2$ & $n_2'$ & $q_\gamma$ & 
 	$R_1$ & $R_2$ & $R_3$ & $\text{irrep}$ 
	& $q_Y$ & $q_2$ & $q_3$ & $q_4$ & $q_5$ & $q_6$ & $q_7$ & $q_8$ & $q_9$\\
\hline
\endhead
\hline
\endfoot
\hline
\caption{Same as Tab~\ref{tab:LongTableNonSingletsSaturdayAfternoonModel} 
for SM singlets.}
\label{tab:LongTableSingletsSaturdayAfternoonModel}
\endlastfoot
 $s_{1}$ & $0$ & $*$ & $*$ & $*$ & $0$ & $-1$ & $0$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{2}$ & $-1$ & $-\frac{1}{2}$ & $-2$\\[0.6mm]
 $s_{2}$ & $0$ & $*$ & $*$ & $*$ & $0$ & $-1$ & $0$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{2}$ & $-1$ & $-\frac{1}{2}$ & $2$\\[0.6mm]
 $\bar f_{1}$ & $0$ & $*$ & $*$ & $*$ & $0$ & $-1$ & $0$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{4}},\boldsymbol{1}\right)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $-1$\\[0.6mm]
\hline
 $s_{3}$ & $0$ & $*$ & $*$ & $*$ & $0$ & $0$ & $-1$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $-\frac{5}{2}$ & $0$ & $0$ & $0$ & $0$\\[0.6mm]
 $\bar f_{2}$ & $0$ & $*$ & $*$ & $*$ & $0$ & $0$ & $-1$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{4}},\boldsymbol{1}\right)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ \\[0.6mm]
\hline
\hline
 $s_{4}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{2}$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{5}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $\frac{2}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{6}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $\frac{2}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{7}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{8}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $-\frac{2}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{9}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\frac{11}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{10}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\frac{11}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
\hline
 $s_{11}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{2}$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{12}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $\frac{2}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{13}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $\frac{2}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{14}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{15}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $-\frac{2}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{16}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\frac{11}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{17}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\frac{11}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
\hline
 $s_{18}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{6}$ & $-2$\\[0.6mm]
 $s_{19}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{6}$ & $2$\\[0.6mm]
 $w_{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{6},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{6}$ & $0$\\[0.6mm]
 $s_{20}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{21}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $\frac{1}{3}$ & $\frac{2}{3}$ & $-\frac{2}{3}$ & $0$\\[0.6mm]
 $h_{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $\frac{1}{3}$ & $-\frac{1}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
\hline
 $s_{22}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{6}$ & $-2$\\[0.6mm]
 $s_{23}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{6}$ & $2$\\[0.6mm]
 $w_{2}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{6},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{6}$ & $0$\\[0.6mm]
 $s_{24}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{2}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{25}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $\frac{1}{3}$ & $\frac{2}{3}$ & $-\frac{2}{3}$ & $0$\\[0.6mm]
 $h_{2}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $\frac{1}{3}$ & $-\frac{1}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
\hline
 $s_{26}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{2}{3}$ & $0$ & $-\frac{1}{6}$ & $\frac{5}{6}$ & $-\frac{2}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{27}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{2}{3}$ & $0$ & $-\frac{1}{6}$ & $\frac{5}{6}$ & $\frac{1}{3}$ & $-\frac{2}{3}$ & $\frac{2}{3}$ & $0$\\[0.6mm]
 $h_{3}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $\frac{2}{3}$ & $0$ & $-\frac{1}{6}$ & $\frac{5}{6}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
\hline
 $s_{28}$ & $1$ & $2$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{2}{3}$ & $0$ & $-\frac{1}{6}$ & $\frac{5}{6}$ & $-\frac{2}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{29}$ & $1$ & $2$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{2}{3}$ & $0$ & $-\frac{1}{6}$ & $\frac{5}{6}$ & $\frac{1}{3}$ & $-\frac{2}{3}$ & $\frac{2}{3}$ & $0$\\[0.6mm]
 $h_{4}$ & $1$ & $2$ & $0$ & $1$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $\frac{2}{3}$ & $0$ & $-\frac{1}{6}$ & $\frac{5}{6}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
\hline
\hline
 $s_{30}$ & $2$ & $0$ & $*$ & $*$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $-1$ & $-\frac{1}{3}$ & $0$ & $\frac{2}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{31}$ & $2$ & $0$ & $*$ & $*$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $1$ & $-\frac{1}{3}$ & $0$ & $\frac{2}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{32}$ & $2$ & $0$ & $*$ & $*$ & $1$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $-1$ & $-\frac{1}{3}$ & $0$ & $\frac{2}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{33}$ & $2$ & $0$ & $*$ & $*$ & $1$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $1$ & $-\frac{1}{3}$ & $0$ & $\frac{2}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{34}$ & $2$ & $0$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $0$ & $\frac{2}{3}$ & $0$ & $-\frac{1}{3}$ & $0$ & $1$ & $0$\\[0.6mm]
 $h_{5}$ & $2$ & $0$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $0$ & $0$ & $\frac{2}{3}$ & $0$ & $-\frac{1}{3}$ & $-1$ & $0$ & $0$\\[0.6mm]
 $\bar f_{3}$ & $2$ & $0$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{4}},\boldsymbol{1}\right)$ & $0$ & $0$ & $0$ & $\frac{2}{3}$ & $0$ & $-\frac{1}{3}$ & $0$ & $0$ & $1$\\[0.6mm]
\hline
 $s_{35}$ & $2$ & $1$ & $*$ & $*$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{3}$ & $0$ & $\frac{2}{3}$ & $-\frac{5}{3}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{36}$ & $2$ & $1$ & $*$ & $*$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $\frac{1}{2}$ & $-\frac{5}{6}$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
 $f_{1}$ & $2$ & $1$ & $*$ & $*$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{4},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $\frac{5}{6}$ & $\frac{1}{6}$ & $\frac{1}{3}$ & $\frac{1}{6}$ & $1$\\[0.6mm]
 $s_{37}$ & $2$ & $1$ & $*$ & $*$ & $1$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{3}$ & $0$ & $\frac{2}{3}$ & $-\frac{5}{3}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{38}$ & $2$ & $1$ & $*$ & $*$ & $1$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $\frac{1}{2}$ & $-\frac{5}{6}$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
 $f_{2}$ & $2$ & $1$ & $*$ & $*$ & $1$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{4},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $\frac{5}{6}$ & $\frac{1}{6}$ & $\frac{1}{3}$ & $\frac{1}{6}$ & $1$\\[0.6mm]
 $s_{39}$ & $2$ & $1$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{5}{6}$ & $\frac{1}{2}$ & $\frac{1}{6}$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{40}$ & $2$ & $1$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $\frac{5}{6}$ & $-\frac{1}{3}$ & $\frac{4}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{41}$ & $2$ & $1$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{2}{3}$ & $0$ & $-\frac{1}{3}$ & $-\frac{5}{3}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
 $h_{6}$ & $2$ & $1$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $\frac{5}{6}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
\hline
 $s_{42}$ & $2$ & $2$ & $*$ & $*$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{4}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{43}$ & $2$ & $2$ & $*$ & $*$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $-\frac{5}{6}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $-\frac{2}{3}$ & $0$\\[0.6mm]
 $s_{44}$ & $2$ & $2$ & $*$ & $*$ & $0$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{5}{6}$ & $\frac{1}{2}$ & $\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{45}$ & $2$ & $2$ & $*$ & $*$ & $1$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{1}{3}$ & $-\frac{4}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{46}$ & $2$ & $2$ & $*$ & $*$ & $1$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $-\frac{5}{6}$ & $\frac{2}{3}$ & $\frac{2}{3}$ & $-\frac{2}{3}$ & $0$\\[0.6mm]
 $s_{47}$ & $2$ & $2$ & $*$ & $*$ & $1$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{5}{6}$ & $\frac{1}{2}$ & $\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{48}$ & $2$ & $2$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{2}$ & $-\frac{5}{6}$ & $-\frac{5}{6}$ & $-\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $w_{3}$ & $2$ & $2$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{1}{3}$ & $-\frac{2}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{6},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $-\frac{5}{6}$ & $\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{6}$ & $0$\\[0.6mm]
\hline
\hline
 $s_{49}$ & $3$ & $*$ & $0$ & $0$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $0$ & $0$ & $0$ & $0$ & $-1$ & $0$\\[0.6mm]
 $s_{50}$ & $3$ & $*$ & $0$ & $0$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\[0.6mm]
 $h_{7}$ & $3$ & $*$ & $0$ & $0$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $0$ & $0$ & $0$ & $-1$ & $0$ & $0$\\[0.6mm]
 $h_{8}$ & $3$ & $*$ & $0$ & $0$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\[0.6mm]
\hline
 $s_{51}$ & $3$ & $*$ & $0$ & $1$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $0$ & $0$ & $0$ & $0$ & $-1$ & $0$\\[0.6mm]
 $s_{52}$ & $3$ & $*$ & $0$ & $1$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\[0.6mm]
 $h_{9}$ & $3$ & $*$ & $0$ & $1$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $0$ & $0$ & $0$ & $-1$ & $0$ & $0$\\[0.6mm]
 $h_{10}$ & $3$ & $*$ & $0$ & $1$ & $-\frac{1}{3}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\[0.6mm]
\hline
\hline
 $s_{53}$ & $4$ & $0$ & $*$ & $*$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $0$ & $-\frac{2}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $-1$ & $0$\\[0.6mm]
 $h_{11}$ & $4$ & $0$ & $*$ & $*$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $0$ & $0$ & $-\frac{2}{3}$ & $0$ & $\frac{1}{3}$ & $1$ & $0$ & $0$\\[0.6mm]
 $f_{3}$ & $4$ & $0$ & $*$ & $*$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{4},\boldsymbol{1}\right)$ & $0$ & $0$ & $0$ & $-\frac{2}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $-1$\\[0.6mm]
 $s_{54}$ & $4$ & $0$ & $*$ & $*$ & $1$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $0$ & $-\frac{2}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $-1$ & $0$\\[0.6mm]
 $h_{12}$ & $4$ & $0$ & $*$ & $*$ & $1$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $0$ & $0$ & $-\frac{2}{3}$ & $0$ & $\frac{1}{3}$ & $1$ & $0$ & $0$\\[0.6mm]
 $f_{4}$ & $4$ & $0$ & $*$ & $*$ & $1$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{4},\boldsymbol{1}\right)$ & $0$ & $0$ & $0$ & $-\frac{2}{3}$ & $0$ & $\frac{1}{3}$ & $0$ & $0$ & $-1$\\[0.6mm]
 $s_{55}$ & $4$ & $0$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $-1$ & $\frac{1}{3}$ & $0$ & $-\frac{2}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
 $s_{56}$ & $4$ & $0$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $0$ & $1$ & $\frac{1}{3}$ & $0$ & $-\frac{2}{3}$ & $0$ & $0$ & $0$\\[0.6mm]
\hline
 $s_{57}$ & $4$ & $1$ & $*$ & $*$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{2}{3}$ & $0$ & $\frac{1}{3}$ & $\frac{5}{3}$ & $\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{58}$ & $4$ & $1$ & $*$ & $*$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $\frac{1}{3}$ & $-\frac{4}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{59}$ & $4$ & $1$ & $*$ & $*$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{5}{6}$ & $-\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $h_{13}$ & $4$ & $1$ & $*$ & $*$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{60}$ & $4$ & $1$ & $*$ & $*$ & $1$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{2}{3}$ & $0$ & $\frac{1}{3}$ & $\frac{5}{3}$ & $\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{61}$ & $4$ & $1$ & $*$ & $*$ & $1$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $\frac{1}{3}$ & $-\frac{4}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{62}$ & $4$ & $1$ & $*$ & $*$ & $1$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{5}{6}$ & $-\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $h_{14}$ & $4$ & $1$ & $*$ & $*$ & $1$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{63}$ & $4$ & $1$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{5}{6}$ & $-\frac{5}{6}$ & $\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{64}$ & $4$ & $1$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{2}{3}$ & $\frac{5}{3}$ & $\frac{1}{3}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$\\[0.6mm]
 $\bar f_{4}$ & $4$ & $1$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{4}},\boldsymbol{1}\right)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $-\frac{5}{6}$ & $-\frac{1}{6}$ & $-\frac{1}{3}$ & $-\frac{1}{6}$ & $-1$\\[0.6mm]
\hline
 $s_{65}$ & $4$ & $2$ & $*$ & $*$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{5}{6}$ & $\frac{5}{6}$ & $\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
 $w_{4}$ & $4$ & $2$ & $*$ & $*$ & $0$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{6},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $\frac{5}{6}$ & $-\frac{1}{6}$ & $\frac{1}{3}$ & $\frac{1}{6}$ & $0$\\[0.6mm]
 $s_{66}$ & $4$ & $2$ & $*$ & $*$ & $1$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $-\frac{1}{2}$ & $\frac{5}{6}$ & $\frac{5}{6}$ & $\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
 $w_{5}$ & $4$ & $2$ & $*$ & $*$ & $1$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{6},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $\frac{5}{6}$ & $-\frac{1}{6}$ & $\frac{1}{3}$ & $\frac{1}{6}$ & $0$\\[0.6mm]
 $s_{67}$ & $4$ & $2$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $-\frac{5}{6}$ & $-\frac{1}{2}$ & $-\frac{1}{6}$ & $\frac{5}{6}$ & $\frac{1}{3}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$\\[0.6mm]
 $s_{68}$ & $4$ & $2$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $\frac{5}{6}$ & $-\frac{2}{3}$ & $-\frac{2}{3}$ & $\frac{2}{3}$ & $0$\\[0.6mm]
 $s_{69}$ & $4$ & $2$ & $*$ & $*$ & $\frac{1}{2}$ & $-\frac{2}{3}$ & $-\frac{1}{3}$ & $0$ & $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ & $0$ & $\frac{1}{6}$ & $\frac{1}{2}$ & $-\frac{1}{6}$ & $\frac{5}{6}$ & $\frac{1}{3}$ & $\frac{4}{3}$ & $-\frac{1}{3}$ & $0$ \\[0.6mm]
\end{longtable}

\begin{table}[!h]
\centerline{%
\begin{tabular}{|l|c||l|c||l|c|}
\hline
field & charge & field & charge & field & charge\\
\hline
 $s_{1}$ & $0$  &  $s_{2}$ & $0$  &  $s_{3}$ & $0$  \\
 $s_{4}$ & $1$  &  $s_{5}$ & $-\frac{4}{3}$  &  $s_{6}$ & $1$  \\
 $s_{7}$ & $\frac{2}{3}$  &  $s_{8}$ & $2$  &  $s_{9}$ & $-\frac{4}{3}$  \\
 $s_{10}$ & $1$  &  $s_{11}$ & $1$  &  $s_{12}$ & $-\frac{4}{3}$  \\
 $s_{13}$ & $1$  &  $s_{14}$ & $\frac{2}{3}$  &  $s_{15}$ & $2$  \\
 $s_{16}$ & $-\frac{4}{3}$  &  $s_{17}$ & $1$  &  $s_{18}$ & $\frac{2}{3}$  \\
 $s_{19}$ & $\frac{2}{3}$  &  $s_{20}$ & $\frac{2}{3}$  &  $s_{21}$ & $\frac{4}{3}$  \\
 $h_{1}$ & $\frac{4}{3}$  &  $s_{22}$ & $\frac{2}{3}$  &  $s_{23}$ & $\frac{2}{3}$  \\
 $s_{24}$ & $\frac{2}{3}$  &  $s_{25}$ & $\frac{4}{3}$  &  $h_{2}$ & $\frac{4}{3}$  \\
 $s_{26}$ & $\frac{1}{3}$  &  $s_{27}$ & $\frac{5}{3}$  &  $h_{3}$ & $\frac{5}{3}$  \\
 $s_{28}$ & $\frac{1}{3}$  &  $s_{29}$ & $\frac{5}{3}$  &  $h_{4}$ & $\frac{5}{3}$  \\
 $s_{30}$ & $\frac{2}{3}$  &  $s_{31}$ & $\frac{5}{3}$  &  $s_{32}$ & $\frac{2}{3}$  \\
 $s_{33}$ & $\frac{5}{3}$  &  $s_{34}$ & $-1$  &  $h_{5}$ & $-\frac{5}{3}$  \\
 $s_{35}$ & $-2$  &  $s_{36}$ & $1$  &  $s_{37}$ & $-2$  \\
 $s_{38}$ & $1$  &  $s_{39}$ & $-\frac{7}{3}$  &  $s_{40}$ & $-\frac{1}{3}$  \\
 $s_{41}$ & $\frac{4}{3}$  &  $h_{6}$ & $\frac{1}{3}$  &  $s_{42}$ & $-\frac{4}{3}$  \\
 $s_{43}$ & $0$  &  $s_{44}$ & $\frac{5}{3}$  &  $s_{45}$ & $-\frac{4}{3}$  \\
 $s_{46}$ & $0$  &  $s_{47}$ & $\frac{5}{3}$  &  $s_{48}$ & $\frac{4}{3}$  \\
 $s_{49}$ & $-1$  &  $s_{50}$ & $1$  &  $h_{7}$ & $-1$  \\
 $h_{8}$ & $1$  &  $s_{51}$ & $-1$  &  $s_{52}$ & $1$  \\
 $h_{9}$ & $-1$  &  $h_{10}$ & $1$  &  $s_{53}$ & $1$  \\
 $h_{11}$ & $\frac{5}{3}$  &  $s_{54}$ & $1$  &  $h_{12}$ & $\frac{5}{3}$  \\
 $s_{55}$ & $-\frac{5}{3}$  &  $s_{56}$ & $-\frac{2}{3}$  &  $s_{57}$ & $-\frac{4}{3}$  \\
 $s_{58}$ & $\frac{1}{3}$  &  $s_{59}$ & $\frac{7}{3}$  &  $h_{13}$ & $-\frac{1}{3}$  \\
 $s_{60}$ & $-\frac{4}{3}$  &  $s_{61}$ & $\frac{1}{3}$  &  $s_{62}$ & $\frac{7}{3}$  \\
 $h_{14}$ & $-\frac{1}{3}$  &  $s_{63}$ & $-1$  &  $s_{64}$ & $2$  \\
 $s_{65}$ & $-\frac{4}{3}$  &  $s_{66}$ & $-\frac{4}{3}$  &  $s_{67}$ & $-\frac{5}{3}$  \\
 $s_{68}$ & $0$ & $s_{69}$ & $\frac{4}{3}$ & & \\
\hline
\end{tabular}
\begin{longtable}{|l|l|l|}
\hline
\endfirsthead
\hline
\endhead
\hline
\endfoot
\hline
\caption{Examples of gauge invariant monomials.}
\label{tab:GaugeInvariantMonomials}
\endlastfoot
$s_{1}\,s_{19 (23)}\,s_{20 (24)}\,s_{57 (60)}$ &
$s_{2}\,s_{18 (22)}\,s_{20 (24)}\,s_{57 (60)}$ &
$s_{3}\,s_{6 (10,13,17)}\,s_{26 (28)}\,s_{57 (60)}$\\[0.6mm]
$s_{4 (11)}\,s_{26 (28)}\,s_{57 (60)}$ &
$s_{4 (11)}\,s_{27 (29)}\,s_{39}\,s_{40}$ &
$s_{5 (9,12,16)}\,s_{8 (15)}\,s_{56}$\\[0.6mm]
$s_{5 (9,12,16)}\,s_{21 (25)}\,s_{68}$ &
$s_{6 (10,13,17)}\,s_{7 (14)}\,s_{55}$ &
$s_{30 (32)}\,s_{56}$\\[0.6mm]
$s_{31 (33)}\,s_{55}$ &
$s_{34}\,s_{53 (54)}$ &
$s_{35 (37)}\,s_{64}$\\[0.6mm]
$s_{36 (38)}\,s_{63}$ &
$s_{39}\,s_{59 (62)}$ &
$s_{40}\,s_{58 (61)}$\\[0.6mm]
$s_{41}\,s_{57 (60)}$ &
$s_{42 (45)}\,s_{69}$ &
$s_{43 (46)}\,s_{68}$\\[0.6mm]
$s_{44 (47)}\,s_{67}$ &
$s_{48}\,s_{65 (66)}$ &
$s_{49 (51)}\,s_{50 (52)}$\\[0.6mm]
\end{longtable}

\begin{longtable}{|c|c|c|}
\hline
\endfirsthead
\hline
\endhead
\hline
\endfoot
\hline
\caption{Examples of gauge invariant monomials carrying negative net anomalous
charge.}
\label{tab:GaugeInvariantMonomialsGen}
\endlastfoot
 $s_{5 (9,12,16)}\,s_{5 (9,12,16)}\,s_{39}\,s_{55}\,s_{56}$  &
 $s_{5 (9,12,16)}\,s_{34}\,s_{39}\,s_{49 (51)}\,s_{55}$ &
 $s_{34}\,s_{35 (37)}\,s_{39}\,s_{40}\,s_{67}$  \\[0.6mm]
 $s_{34}\,s_{39}\,s_{39}\,s_{43 (46)}\,s_{55}$  &
 $s_{35 (37)}\,s_{39}\,s_{40}\,s_{42 (45)}\,s_{57 (60)}$  &
 $s_{35 (37)}\,s_{55}\,s_{56}\,s_{57 (60)}\,s_{67}$  \\[0.6mm]
 $s_{39}\,s_{39}\,s_{40}\,s_{42 (45)}\,s_{63}$  &
 $s_{39}\,s_{55}\,s_{56}\,s_{63}\,s_{67}$  &
\end{longtable}

\begin{longtable}{|c|c|c|}
\hline
\endfirsthead
\hline
\endhead
\hline
\endfoot
\hline
\caption{Examples of gauge invariant monomials carrying negative net anomalous
charge for $s_i$ from $U,T_2,T_4$.}
\label{tab:GaugeInvariantMonomialsFflat}
\endlastfoot
  $s_{34}\,s_{35 (37)}\,s_{39}\,s_{40}\,s_{67}$  &
  $s_{34}\,s_{39}\,s_{39}\,s_{43 (46)}\,s_{55}$  &
  $s_{35 (37)}\,s_{39}\,s_{40}\,s_{42 (45)}\,s_{57 (60)}$  \\[0.6mm]
  $s_{35 (37)}\,s_{55}\,s_{56}\,s_{57 (60)}\,s_{67}$  &
  $s_{39}\,s_{39}\,s_{40}\,s_{42 (45)}\,s_{63}$  &
  $s_{39}\,s_{55}\,s_{56}\,s_{63}\,s_{67}$  \\[0.6mm]
\end{longtable}

\begin{longtable}{|l|}
\hline
\endfirsthead
\endhead
\hline
\endfoot
\hline
\caption{Examples of gauge invariant monomials involving only the singlets of
Eq.~\eqref{eq:stilde}.}
\label{tab:GaugeInvariantMonomials2}
\endlastfoot
 $s_{12}\,s_{40}\,s_{40}\,s_{61}\,h_{2}\,h_{4}\,h_{7}\,h_{14}$\\
 $s_{16}\,s_{40}\,s_{40}\,s_{61}\,h_{2}\,h_{4}\,h_{7}\,h_{14}$\\
 $s_{1}\,s_{16}\,s_{19}\,s_{40}\,s_{57}\,h_{2}\,h_{4}\,h_{14}\,h_{14}$\\
 $s_{1}\,s_{16}\,s_{19}\,s_{40}\,s_{60}\,h_{2}\,h_{4}\,h_{14}\,h_{14}$\\
 $s_{14}\,s_{16}\,s_{40}\,s_{40}\,s_{61}\,h_{2}\,h_{4}\,h_{5}\,h_{14}$\\
 $s_{16}\,s_{39}\,s_{40}\,s_{40}\,s_{61}\,h_{2}\,h_{2}\,h_{4}\,h_{14}$\\
 $s_{40}\,s_{40}\,s_{53}\,s_{60}\,s_{61}\,h_{2}\,h_{2}\,h_{5}\,h_{14}$\\
 $s_{40}\,s_{40}\,s_{54}\,s_{60}\,s_{61}\,h_{2}\,h_{2}\,h_{5}\,h_{14}$\\
 $s_{16}\,s_{24}\,s_{39}\,s_{40}\,s_{40}\,s_{61}\,h_{2}\,h_{2}\,h_{4}\,h_{7}$\\
 $s_{3}\,s_{24}\,s_{40}\,s_{60}\,h_{2}\,h_{4}\,h_{4}\,h_{5}\,h_{7}\,h_{7}$\\
 $s_{16}\,s_{18}\,s_{19}\,s_{24}\,s_{24}\,s_{39}\,s_{54}\,s_{60}\,s_{60}\,h_{2}\,h_{2}\,h_{4}\,h_{5}$\\
 $s_{16}\,s_{19}\,s_{22}\,s_{24}\,s_{24}\,s_{39}\,s_{54}\,s_{60}\,s_{60}\,h_{2}\,h_{2}\,h_{4}\,h_{5}$
% $s_{1}\,s_{19 (23)}\,s_{20 (24)}\,s_{57 (60)}$ &
% $s_{2}\,s_{18 (22)}\,s_{20 (24)}\,s_{57 (60)}$ & 
% $s_{5 (9,12,16)}\,h_{3 (4)}\,h_{13 (14)}$ \\[0.6mm]
% $s_{7 (14)}\,h_{5}\,h_{8 (10)}$ & 
% $s_{18 (22)}\,s_{19 (23)}\,s_{57 (60)}$ & 
% $s_{5 (9,12,16)}\,s_{20 (24)}\,h_{3 (4)}\,h_{7 (9)}$ \\[0.6mm]
% $s_{39}\,s_{58 (61)}\,h_{8 (10)}\,h_{8 (10)}$ & 
% $s_{5 (9,12,16)}\,s_{40}\,s_{58 (61)}\,h_{3 (4)}\,h_{13 (14)}$ & 
% $s_{20 (24)}\,s_{53 (54)}\,s_{57 (60)}\,s_{58 (61)}\,h_{5}\,h_{8 (10)}$ \\[0.6mm]
% $s_{65 (66)}\,h_{11 (12)}\,h_{13 (14)}$ & &
\end{longtable}

\begin{longtable}{|c|}
\hline
\endfirsthead
\hline
\endhead
\hline
\endfoot
\hline
\caption{Examples of gauge invariant monomials carrying negative net anomalous 
charge and involving only the singlets of Eq.~\eqref{eq:stilde}.}
\label{tab:GaugeInvariantMonomialsNC}
\endlastfoot
 $s_{12}\,s_{12}\,s_{39}\,s_{40}\,h_{5}\,h_{14}$\\
 $s_{12}\,s_{16}\,s_{39}\,s_{40}\,h_{5}\,h_{14}$\\
 $s_{12}\,s_{12}\,s_{24}\,s_{39}\,s_{40}\,h_{5}\,h_{7}$\\
 $s_{12}\,s_{12}\,s_{24}\,s_{39}\,s_{39}\,s_{40}\,h_{2}\,h_{5}$\\
 $s_{12}\,s_{12}\,s_{39}\,s_{40}\,s_{40}\,s_{61}\,h_{5}\,h_{14}$\\
 $s_{3}\,s_{40}\,s_{40}\,s_{57}\,h_{5}\,h_{5}\,h_{7}\,h_{7}$\\
 $s_{3}\,s_{40}\,s_{40}\,s_{60}\,h_{5}\,h_{5}\,h_{7}\,h_{7}$\\
 $s_{12}\,s_{12}\,s_{14}\,s_{40}\,s_{40}\,h_{5}\,h_{5}\,h_{7}\,h_{14}$\\
 $s_{12}\,s_{12}\,s_{40}\,s_{53}\,s_{57}\,h_{5}\,h_{5}\,h_{14}\,h_{14}$\\
 $s_{12}\,s_{12}\,s_{40}\,s_{54}\,s_{57}\,h_{5}\,h_{5}\,h_{14}\,h_{14}$\\
 $s_{3}\,s_{12}\,s_{39}\,s_{40}\,s_{57}\,h_{4}\,h_{5}\,h_{5}\,h_{14}$
% $s_{5 (9,12,16)}\,s_{5 (9,12,16)}\,s_{39}\,s_{40}\,h_{5}\,h_{13 (14)}$
\end{longtable}
\begin{tabular}{|r|ccccccccccccccccccccccc|}
\hline
$i$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 
 18 & 19 & 20 & 21 & 22 & 23 \\
$q_{B-L}$ & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 1 & 1 & 0 & 1 & 0 & -1 & 0 & 1 & 0 & 0 
 & 0 & 1 & 0 & 0  \\
\hline
$i$ & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 & 37 & 38 & 
39 & 40 & 41 & 42 & 43 & 44 & 45 & 46 \\
$q_{B-L}$ & 0 & 1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & 1 & 0 & 1 & -1 & 
1 & -1 & 0 & 0 & 0 & -1 & 1 & 1 & -1 & 1  \\
\hline
$i$ &47 & 48 & 49 & 50 & 51 & 52 & 53 & 54 & 55 & 56 & 57 & 58 & 59 & 60 & 61 & 62 & \
63 & 64 & 65 & 66 & 67 & 68 & 69 \\
 $q_{B-L}$ & 1 & 0 & 1 & -1 & 1 & -1 & 0 & 0 & \
 -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & -1 & 1\\
\hline
\end{tabular}
\begin{tabular}{|r|cccccccccccccccc|}
\hline
$i$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
$q_{B-L}(s^+_i)$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ 
& $\frac{1}{2}$ & $\frac{3}{2}$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $-\frac{3}{2}$ 
& $\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $-\frac{3}{2}$ & $\frac{1}{2}$ 
& $\frac{1}{2}$ & $\frac{1}{2}$ \\
$q_{B-L}(s^-_i)$ & $\frac{1}{2}$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ 
& $-\frac{3}{2}$ & $-\frac{1}{2}$ & $-\frac{3}{2}$ & $-\frac{1}{2}$ & $\frac{3}{2}$ 
& $-\frac{1}{2}$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $\frac{3}{2}$ & $-\frac{1}{2}$ 
& $-\frac{1}{2}$ & $-\frac{1}{2}$\\
\hline
\end{tabular}
\begin{tabular}{|r|cccccccc|}
\hline
$i$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\
\hline
$q_{B-L}(m_i)$ & $-\frac{1}{2}$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $\frac{1}{2}$ 
& $-\frac{1}{2}$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $\frac{1}{2}$ \\
\hline
\end{tabular}
\begin{array}{cccccccc}
 0   & s^6 & s^5 & s^5 & s^6 & s^1 & s^6 & s^5\\
 s^6 & 0   & s^5 & s^5 & s^6 & s^5 & s^6 & s^1\\
 s^5 & s^5 & 0   & 0   & s^1 & s^5 & s^4 & s^5\\
 s^5 & s^5 & 0   & 0   & s^4 & s^5 & s^1 & s^5\\
 s^6 & s^6 & s^1 & s^4 & 0   & s^5 & s^5 & s^5\\
 s^1 & s^5 & s^5 & s^5 & s^5 & 0   & s^5 & s^6\\
 s^6 & s^6 & s^4 & s^1 & s^5 & s^5 & 0   & s^5\\
 s^5 & s^1 & s^5 & s^5 & s^5 & s^6 & s^5 & 0  \\
 \end{array}\right)\;,\label{eq:Mm(s)}\\
 \mathcal{M}_s^{ij}(s) & = &
 \left(\begin{array}{cccccccccccccccc}
s^5 & s^5 & s^5 & s^5 & s^6 & s^6 & s^6 & s^6 & s^5 & s^5 & s^5 & s^6 & s^5 & s^5 & s^5 & s^6\\
s^5 & s^5 & s^5 & s^5 & s^6 & s^6 & s^6 & s^6 & s^5 & s^5 & s^5 & s^6 & s^5 & s^5 & s^5 & s^6\\
s^1 & s^5 & s^5 & s^5 & s^6 & s^6 & s^6 & s^6 & s^5 & s^1 & s^1 & s^6 & s^5 & s^5 & s^5 & s^6\\
s^5 & s^1 & s^5 & s^5 & s^6 & s^6 & s^6 & s^6 & s^5 & s^5 & s^5 & s^6 & s^5 & s^1 & s^1 & s^6\\
s^6 & s^6 & s^5 & s^5 & s^6 & s^1 & s^6 & s^5 & s^5 & s^5 & s^5 & 0   & s^5 & s^5 & s^5 & 0  \\
s^5 & s^5 & s^6 & s^6 & s^1 & s^6 & s^5 & s^6 & s^5 & s^1 & s^1 & s^6 & s^5 & s^5 & s^5 & s^6\\
s^6 & s^6 & s^5 & s^5 & s^6 & s^5 & s^6 & s^1 & s^5 & s^5 & s^5 & 0   & s^5 & s^5 & s^5 & 0  \\
s^5 & s^5 & s^6 & s^6 & s^5 & s^6 & s^1 & s^6 & s^5 & s^5 & s^5 & s^6 & s^5 & s^1 & s^1 & s^6\\
s^5 & s^5 & s^5 & s^5 & s^5 & s^6 & s^5 & s^6 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5\\
s^1 & s^5 & s^5 & s^5 & s^1 & s^5 & s^5 & s^5 & s^5 & s^1 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5\\
s^1 & s^5 & s^5 & s^5 & s^1 & s^5 & s^5 & s^5 & s^5 & s^5 & s^1 & s^5 & s^5 & s^5 & s^5 & s^5\\
s^5 & s^5 & s^5 & s^5 & s^6 & 0   & s^6 & 0   & s^5 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5\\
s^5 & s^5 & s^5 & s^5 & s^5 & s^6 & s^5 & s^6 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5\\
s^5 & s^1 & s^5 & s^5 & s^5 & s^5 & s^1 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5 & s^1 & s^5 & s^5\\
s^5 & s^1 & s^5 & s^5 & s^5 & s^5 & s^1 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5 & s^1 & s^5\\
s^5 & s^5 & s^5 & s^5 & s^6 & 0   & s^6 & 0   & s^5 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5 & s^5
 \end{array}\right)\;,\nonumber\\ 
 & & \label{eq:Ms(s)}\\
 \mathcal{M}_f(s)& = &
 \left(\begin{array}{cccc}
 s^6 & s^5 & s^5 & s^3\\
 s^6 & s^5 & s^5 & s^3\\
 0 & s^5 & s^3 & s^6\\
 0 & s^5 & s^3 & s^6
%   s^6 &  s^5 &  s^5 &  s^3 \\
%   s^6 &  s^5 &  s^5 &  s^3 \\
%   0 & s^5 &  s^3 &  s^6 \\
%   0 & s^5 &  s^3 &  s^6 \\
 \end{array}\right)\;,\label{eq:Mf(s)}\\
 \mathcal{M}_w(s) & = &
 \left(\begin{array}{ccccc}
 s^1 & s^5 & s^5 & s^5 & s^5\\
 s^5 & s^1 & s^5 & s^5 & s^5\\
 s^5 & s^5 & s^5 & s^3 & s^3\\
 s^5 & s^5 & s^3 & s^3 & s^3\\
 s^5 & s^5 & s^3 & s^3 & s^3\\
%   s^1 &  s^6 &  s^5 &  s^6 &  s^6 \\
%   s^6 &  s^1 &  s^5 &  s^6 &  s^6 \\
%   s^5 &  s^5 &  s^5 &  s^3 &  s^3 \\
%   s^6 &  s^6 &  s^3 &  s^3 &  s^3 \\
%   s^6 &  s^6 &  s^3 &  s^3 &  s^3 \\
 \end{array}
\begin{array}{cccccccc}
 0 & 0 & 0 & \widetilde{s}^8 & 0 & \widetilde{s} & 0 & \widetilde{s}^5 \\
 0 & 0 & \widetilde{s}^8 & 0 & 0 & \widetilde{s}^5 & 0 & \widetilde{s} \\
 0 & \widetilde{s}^8 & 0 & 0 & \widetilde{s} & 0 & \widetilde{s}^5 & 0 \\
 \widetilde{s}^8 & 0 & 0 & 0 & \widetilde{s}^5 & 0 & \widetilde{s} & 0 \\
 0 & 0 & \widetilde{s} & \widetilde{s}^5 & 0 & \widetilde{s}^7 & 0 & \widetilde{s}^7 \\
 \widetilde{s} & \widetilde{s}^5 & 0 & 0 & \widetilde{s}^7 & 0 & \widetilde{s}^7 & 0 \\
 0 & 0 & \widetilde{s}^5 & \widetilde{s} & 0 & \widetilde{s}^7 & 0 & \widetilde{s}^7 \\
 \widetilde{s}^5 & \widetilde{s} & 0 & 0 & \widetilde{s}^7 & 0 & \widetilde{s}^7 & 0
%  0 & 0 & 0 & 0 & 0 & \widetilde{s} & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s} \\
%  0 & 0 & 0 & 0 & \widetilde{s} & 0 & \widetilde{s}^8 & 0 \\
%  0 & 0 & 0 & 0 & \widetilde{s}^8 & 0 & \widetilde{s} & 0 \\
%  0 & 0 & \widetilde{s} & \widetilde{s}^8 & 0 & 0 & 0 & 0 \\
%  \widetilde{s} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & \widetilde{s}^8 & \widetilde{s} & 0 & 0 & 0 & 0 \\
%  0 & \widetilde{s} & 0 & 0 & 0 & 0 & 0 & 0
 \end{array}\right)\;,\label{eq:Mmstilde}\\
 \mathcal{M}_s^{ij}(\widetilde{s}) & = &
 \left(\begin{array}{cccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & 0 & 0 & 0 & \widetilde{s}^8 & \widetilde{s}^8 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^8 & \widetilde{s}^8 & 0 \\
 \widetilde{s}^8 & \widetilde{s}^8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \widetilde{s}^8 & \widetilde{s}^8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \widetilde{s}^6 & 0 & 0 & \widetilde{s}^8 & 0 & \widetilde{s}^8 & 0 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0 & \widetilde{s}^8 & \widetilde{s}^8 & \widetilde{s}^8 \\
 0 & 0 & 0 & 0 & \widetilde{s}^8 & 0 & \widetilde{s}^8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \widetilde{s}^6 & 0 & \widetilde{s}^8 & 0 & \widetilde{s}^8 & 0 & \widetilde{s}^8 & \widetilde{s}^8 & \widetilde{s}^8 & 0 & \widetilde{s}^5 & \widetilde{s}^5 & 0 \\
 0 & 0 & 0 & 0 & \widetilde{s}^8 & 0 & \widetilde{s}^8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \widetilde{s}^8 & \widetilde{s}^8 & 0 & \widetilde{s}^5 & 0 & \widetilde{s}^5 & 0 & \widetilde{s} & \widetilde{s}^8 & \widetilde{s}^6 & 0 & \widetilde{s}^5 & \widetilde{s}^5 & 0 \\
 0 & 0 & \widetilde{s}^8 & \widetilde{s}^8 & 0 & \widetilde{s}^5 & 0 & \widetilde{s}^5 & 0 & \widetilde{s}^8 & \widetilde{s} & \widetilde{s}^6 & 0 & \widetilde{s}^5 & \widetilde{s}^5 & 0 \\
 0 & 0 & 0 & 0 & 0 & \widetilde{s}^8 & 0 & \widetilde{s}^8 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & 0 & 0 & 0 \\
 0 & 0 & \widetilde{s}^8 & \widetilde{s}^8 & 0 & \widetilde{s}^5 & 0 & \widetilde{s}^5 & 0 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0 & \widetilde{s} & \widetilde{s}^8 & \widetilde{s}^6 \\
 0 & 0 & \widetilde{s}^8 & \widetilde{s}^8 & 0 & \widetilde{s}^5 & 0 & \widetilde{s}^5 & 0 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0 & \widetilde{s}^8 & \widetilde{s} & \widetilde{s}^6 \\
 0 & 0 & 0 & 0 & 0 & \widetilde{s}^8 & 0 & \widetilde{s}^8 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0
 \end{array}\right)\;,\nonumber\\
 & &\label{eq:Msstilde} \\
 \mathcal{M}_f^{ij}(\widetilde{s}) & = &
  \left(
 \begin{array}{cccc}
 0 & \widetilde{s}^5 & \widetilde{s}^8 & \widetilde{s}^6 \\
 0 & \widetilde{s}^5 & \widetilde{s}^8 & \widetilde{s}^6 \\
 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0 \\
 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0
%   0 & \widetilde{s}^5 & 0 & \widetilde{s}^9 \\
%   0 & \widetilde{s}^5 & 0 & \widetilde{s}^9 \\
%   \widetilde{s}^9 & \widetilde{s}^6 & \widetilde{s}^9 & \widetilde{s}^9 \\
%   \widetilde{s}^9 & \widetilde{s}^6 & \widetilde{s}^9 & \widetilde{s}^9
 \end{array}
 \right)\;,\label{eq:Mfstilde}\\
 \mathcal{M}_w^{ij}(\widetilde{s}) & = &
 \left(
 \begin{array}{ccccc}
 \widetilde{s} & \widetilde{s}^5 & \widetilde{s}^8 & 0 & 0 \\
 \widetilde{s}^5 & \widetilde{s} & \widetilde{s}^8 & \widetilde{s}^7 & \widetilde{s}^7 \\
 \widetilde{s}^8 & \widetilde{s}^8 & 0 & \widetilde{s}^6 & \widetilde{s}^6 \\
 0 & \widetilde{s}^7 & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^6 \\
 0 & \widetilde{s}^7 & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^6
%   s & 0 & \widetilde{s}^8 & \widetilde{s}^7 & \widetilde{s}^7 \\
%   0 & s & \widetilde{s}^8 & \widetilde{s}^7 & \widetilde{s}^7 \\
%   \widetilde{s}^8 & \widetilde{s}^8 & 0 & \widetilde{s}^9 & \widetilde{s}^9 \\
%   \widetilde{s}^7 & \widetilde{s}^7 & \widetilde{s}^9 & \widetilde{s}^7 & \widetilde{s}^7 \\
%   \widetilde{s}^7 & \widetilde{s}^7 & \widetilde{s}^9 & \widetilde{s}^7 & \widetilde{s}^7
 \end{array}
\begin{tabular}{|r|ccc|l|l|}
\hline
 & \multicolumn{3}{|c|}{plane} & 
& \\
dim. & $\mathrm{G}_2$ & $\SU3$ & $\SO4$ & conditions
& SUSY, bulk groups\\
\hline
10&
\CenterObject{\includegraphics[scale=0.3]{G2Torus.eps}}
& 
\CenterObject{\includegraphics[scale=0.3]{SU3Torus.eps}}
& 
\CenterObject{\includegraphics[scale=0.3]{SO4Torus.eps}}
& -- & $N=4$, $\mathrm{E}_8$ \\[2mm]
\hline
9&
\CenterObject{\includegraphics[scale=0.3]{G2Torus.eps}}
& 
\CenterObject{\includegraphics[scale=0.3]{SU3Torus.eps}}
& 
\CenterObject{\includegraphics[scale=0.3]{SO4TorusHigh.eps}}
& $p\cdot W_2\in\mathbbm{Z}$ & $N=4$, $\SO{16}$ \\[2mm]
9&
\CenterObject{\includegraphics[scale=0.3]{G2Torus.eps}}
& 
\CenterObject{\includegraphics[scale=0.3]{SU3Torus.eps}}
& 
\CenterObject{\includegraphics[scale=0.3]{SO4TorusLong.eps}}
& $-$ & $N=4$, $\E{8}$ \\[2mm]
\hline
8&
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\includegraphics[scale=0.3]{SU3Torus.eps}}
& 
\CenterObject{\includegraphics[scale=0.3]{SO4Torus.eps}}
& -- &  $N=4$, $\mathrm{E}_8$\\[2mm]
8&
\CenterObject{\includegraphics[scale=0.3]{G2Torus.eps}}
& 
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\includegraphics[scale=0.3]{SO4Torus.eps}}
& $p\cdot W_3\in\mathbbm{Z}$  &  $N=4$, $\mathrm{E}_6\!\times\!\SU3$ \\[2mm]
8&
\CenterObject{\includegraphics[scale=0.3]{G2Torus.eps}}
& 
\CenterObject{\includegraphics[scale=0.3]{SU3Torus.eps}}
& 
\CenterObject{\Huge$\bullet$}
&
$p\cdot W_2\in\mathbbm{Z}$ 
& $N=4$, $\SO{16}$ 
\\[2mm]
\hline
7&
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\includegraphics[scale=0.3]{SU3Torus.eps}}
& 
\CenterObject{\includegraphics[scale=0.3]{SO4TorusHigh.eps}}
& $p\cdot W_2\in\mathbbm{Z}$ & $N=4$, $\SO{16}$ \\[2mm]
7&
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\includegraphics[scale=0.3]{SU3Torus.eps}}
& 
\CenterObject{\includegraphics[scale=0.3]{SO4TorusLong.eps}}
& -- & $N=4$, $\E{8}$ \\[2mm]
7&
\CenterObject{\includegraphics[scale=0.3]{G2Torus.eps}}
& 
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\includegraphics[scale=0.3]{SO4TorusHigh.eps}}
& $p\cdot W_2,\,p\cdot W_3\in\mathbbm{Z}$ & $N=4$, $\SU{6}\!\times\!\SO4$ \\[2mm]
7&
\CenterObject{\includegraphics[scale=0.3]{G2Torus.eps}}
& 
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\includegraphics[scale=0.3]{SO4TorusLong.eps}}
& $p\cdot W_3\in\mathbbm{Z}$ & $N=4$, $\E{6}\!\times\!\SU3$ \\[2mm]
\hline
6&
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\includegraphics[scale=0.3]{SO4Torus.eps}}
& $p\cdot 2V_6,\,p\cdot W_3\in\mathbbm{Z}$ &  $N=2$, $\SU6$\\[2mm]
6&
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\includegraphics[scale=0.3]{SU3Torus.eps}}
& 
\CenterObject{\Huge$\bullet$}
& $p\cdot 3V_6,\, p\cdot W_2\in\mathbbm{Z}$ 
&  $N=2$, $\SU8$ \\[2mm]
6&
\CenterObject{\includegraphics[scale=0.3]{G2Torus.eps}}
& 
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\Huge$\bullet$}
& 
$p\cdot W_2,\,p\cdot W_3\in\mathbbm{Z}$ 
& $N=4$, $\SU{6}\!\times\!\SO{4}$ \\[2mm]
\hline
5&
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\includegraphics[scale=0.3]{SO4TorusHigh.eps}}
& 
$p\cdot 2V_6,\,p\cdot W_2,\,p\cdot W_3\in\mathbbm{Z}$ 
& $N=2$, $\SU3\!\times\!\SU3$ \\[2mm]
5&
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\includegraphics[scale=0.3]{SO4TorusLong.eps}}
& 
$p\cdot 2V_6,\,p\cdot W_3\in\mathbbm{Z}$ 
& $N=2$, $\SU6$ \\[2mm]
\hline
4&
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\Huge$\bullet$}
& 
\CenterObject{\Huge$\bullet$}
& 
$p\cdot V_6,\, p\cdot W_2,\, p\cdot W_3\in\mathbbm{Z}$ 
& 
$\hspace*{-0.2cm}\begin{array}{l}
 N=1,~\SU3\!\times\!\SU2\\
\sim G_\mathrm{SM}\end{array}$ \\[2mm]
\hline
\end{tabular}
